Distal Causal Excursion Effects: Modeling Long-Term Effects of Time-Varying Treatments in Micro-Randomized Trials

Micro-randomized trials (MRTs) play a crucial role in optimizing digital interventions. In an MRT, each participant is sequentially randomized among treatment options hundreds of times. While the interventions tested in MRTs target short-term behavioral responses (proximal outcomes), their ultimate goal is to drive long-term behavior change (distal outcomes). However, existing causal inference methods, such as the causal excursion effect, are limited to proximal outcomes, making it challenging to quantify the long-term impact of interventions. To address this gap, we introduce the distal causal excursion effect (DCEE), a novel estimand that quantifies the long-term effect of time-varying treatments. The DCEE contrasts distal outcomes under two excursion policies while marginalizing over most treatment assignments, enabling a parsimonious and interpretable causal model even with a large number of decision points. We propose two estimators for the DCEE -- one with cross-fitting and one without -- both robust to misspecification of the outcome model. We establish their asymptotic properties and validate their performance through simulations. We apply our method to the HeartSteps MRT to assess the impact of activity prompts on long-term habit formation. Our findings suggest that prompts delivered earlier in the study have a stronger long-term effect than those delivered later, underscoring the importance of intervention timing in behavior change. This work provides the critically needed toolkit for scientists working on digital interventions to assess long-term causal effects using MRT data.

==> figure/tikz-data-structure.tex <==
    \begin{tikzpicture}[
        -Latex,auto,node distance =0.5 cm and 0.5 cm,semithick,
        state/.style ={circle, draw, minimum size = 0.7 cm, inner sep = 1pt},
        point/.style = {circle, draw, inner sep=0.04cm,fill,node contents={}},
        bidirected/.style={Latex-Latex,dashed},
        el/.style = {inner sep=2pt, align=left, sloped}]

        % x node set with absolute coordinates
        \node[state] (x1) at (0,0) {$X_1$};

        % Locations can be:
        % right,left,above,below,
        % above left,below right, etc
        \node[state] (a1) [right =of x1] {$A_1$};

        % Directed edge
        \path (x1) edge (a1);

        % Bended directed edge

        \node[state] (x2) [right =0.7cm of a1] {$X_2$};
        \node[state] (a2) [right =of x2] {$A_2$};

        \path (x2) edge (a2);

        \path (a1) edge (x2);

        % \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (a1) edge[line width = 1mm] (x2);

        \node[draw=none] (dots1) [right =0.7cm of a2] {$\cdots$};
        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (a2) edge[line width = 1mm] (dots1);

        \path (x1) edge[bend left=40] (x2);
        \path (x1) edge[bend left=50] (a2);
        \path (a1) edge[bend left=40] (a2);

        \node[state] (xt) [right =0.7cm of dots1] {$X_t$};
        \node[state] (at) [right =of xt] {$A_t$};

        \path (xt) edge (at);

        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (dots1) edge[line width = 1mm] (xt);

        \node[draw=none] (dots2) [right =0.7cm of at] {$\cdots$};
        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (at) edge[line width = 1mm] (dots2);

        \node[state] (xT) [right =0.7cm of dots2] {$X_T$};
        \node[state] (aT) [right =of xT] {$A_T$};

        \path (xT) edge (aT);

        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (dots2) edge[line width = 1mm] (xT);

        \node[state] (y) [right =0.7cm of aT] {$Y$};
        \path [arrows = {-Computer Modern Rightarrow[line cap=round]}] (aT) edge[line width = 1mm] (y);

        \draw [decorate,decoration={brace,amplitude=3mm,mirror,raise=3mm}, -] (x1.south west) -- (xt.south east);

        \node[draw = none] (ht) [below = 0.5cm of a2] {$H_t$};
    \end{tikzpicture}
